Race to Recovery: Designing Advanced Safety Systems for Autonomous Driving via Learning Autonomous Racing

Vehicles that lose control at the handling limit through icing, hydroplaning, or an abrupt evasive maneuver fall outside the operating envelope of production safety systems such as electronic stability control, which focus on preventing instability rather than recovering from it. Expert drivers regain authority in these conditions by drifting. Existing autonomous recovery approaches are validated on idealized scenarios, define "recovered" states empirically and inconsistently, or rely on offline-planned trajectories rather than acting online. We address these gaps by first training a racing policy with reinforcement learning that learns drifting as a time-optimal maneuver, then adapting it to recovery through continued training with a minimum-time reward. We define recovery relative to a phase-plane-grounded stable equilibrium and introduce Gym-Khana for controller training and evaluation. Across 294 initial loss-of-control states, the transferred policy improves recovery by 186.8% over a Stanley path tracker and outperforms both a nonlinear model predictive controller and a recovery-only policy trained from scratch, while also recovering faster on states the baseline can already handle. An ablation shows that racing pretraining, rather than broader initial-state exposure alone, drives this gain. Deployed on a physical 1:10-scale F1TENTH vehicle using system identification, actuator-lag modelling, and domain randomization, the transferred policy outperforms Stanley on every tested loss-of-control state, including recovering 50% of the time from a hard state the baseline never recovers from.

==> diagrams/approach.tex <==

\definecolor{thesisblue}{HTML}{1F77B4}
\definecolor{thesisred}{HTML}{D62728}
\colorlet{recgreen}{green!45!black}
\colorlet{racefill}{orange!12}
\colorlet{transferfill}{violet!8}
\colorlet{recfill}{green!50!black!10}
\colorlet{sharedfill}{thesisblue!8}
\colorlet{realfill}{gray!8}

\newcommand{\mlpglyph}[3]{%
  \foreach \la/\na/\lb/\nb in {0/4/1/5, 1/5/2/5, 2/5/3/#1}
    \foreach \i in {1,...,\na}
      \foreach \j in {1,...,\nb}
        \draw[#2] ({-0.6+0.4*\la},{(\i-(\na+1)/2)*0.16})
               -- ({-0.6+0.4*\lb},{(\j-(\nb+1)/2)*0.16});
  \foreach \l/\n in {0/4, 1/5, 2/5, 3/#1}
    \foreach \i in {1,...,\n}
      \filldraw[#3] ({-0.6+0.4*\l},{(\i-(\n+1)/2)*0.16}) circle (0.045);
}

\newcommand{\envstack}[5]{%
  \foreach \k in {1, 0.667, 0.333}
    \draw[rounded corners=3pt, fill=gray!12, draw=gray!45, line width=0.3pt]
      ($(#1-#3,#2-#4)+(\k*#5,\k*#5)$) rectangle ($(#1+#3,#2+#4)+(\k*#5,\k*#5)$);
}

\newcommand{\envBox}[6]{%
  \envstack{#2}{#3}{#4}{#5}{0.15}
  \node[env, minimum width={2*#4 cm}, minimum height={2*#5 cm}] (#1) at (#2,#3) {#6};
}

\newcommand{\agentPair}[7]{%
  \node[actor] (act#1) at (#2,4.7) {};
  \node[critic, #3] (crit#1) at (#2,2.6) {};
  \begin{scope}[shift={(act#1.center)}, scale=1.2]  \mlpglyph{2}{actedge}{actnode} \end{scope}
  \begin{scope}[shift={(crit#1.center)}, scale=1.2] \mlpglyph{1}{#4}{#5} \end{scope}
  \node[netname, above] at (act#1.north)  {\textbf{Actor} #6};
  \node[netname, below] at (crit#1.south) {\textbf{Critic} #7};
}

\newcommand{\wireAgent}[7]{%
  \draw[arrow] ([yshift=5pt]#1.#4 |- #2.#5) -- node[lbl, above] {$\mathbf{o}_t$}
               ([yshift=5pt]#2.#5);
  \draw[arrow] ([yshift=-5pt]#2.#5) -- node[lbl, below] {$\mathbf{a}_t$}
               ([yshift=-5pt]#1.#4 |- #2.#5);
  \draw[arrow] (#1.#4 |- #3.#5) -- node[lbl, above] {$r_t$}
               node[lbl, below] {#7} (#3.#5);
  \draw[thinarrow] (#3) -- node[lbl, #6] {$\hat{A}_t$} (#2);
}

\begin{tikzpicture}[
    font=\footnotesize,
    panel/.style   = {rounded corners=6pt},
    title/.style   = {anchor=north west, font=\footnotesize\bfseries, inner sep=0pt},
    env/.style     = {fill=white, inner sep=0pt, rounded corners=3pt},
    net/.style     = {draw, thick, rounded corners=4pt,
                      minimum width=2.15cm, minimum height=1.2cm},
    actor/.style   = {net, draw=thesisblue, fill=thesisblue!10},
    critic/.style  = {net, draw=gray!70!black, fill=white},
    netname/.style = {font=\footnotesize, inner sep=2pt},
    actedge/.style = {thesisblue!45, line width=0.2pt},
    actnode/.style = {fill=thesisblue, draw=none},
    critedge/.style = {gray!55, line width=0.2pt},
    critnode/.style = {fill=gray!70!black, draw=none},
    newedge/.style = {gray!25, line width=0.2pt},
    newnode/.style = {fill=white, draw=gray!70!black, line width=0.3pt},
    arrow/.style   = {-{Latex[length=2mm]}, thick},
    thinarrow/.style = {-{Latex[length=1.6mm]}, semithick},
    carry/.style   = {-{Latex[length=3mm]}, line width=1.6pt, thesisblue},
    lbl/.style     = {font=\scriptsize, inner sep=1.5pt},
    rtint/.style   = {fill opacity=0.25},
    utint/.style   = {fill opacity=0.13},
    zzero/.style   = {densely dotted, very thick, gray!20!black},
    setlbl/.style  = {lbl, fill=white, inner sep=1pt, rounded corners=1pt},
  ]

  \fill[panel, racefill] (0,0) rectangle (8.2,6.8);
  \fill[panel, transferfill] (8.45,0) rectangle (11.7,6.8);
  \fill[panel, recfill] (11.95,0) rectangle (18.1,6.8);
  \node[title] at (0.2,6.6)
    {1.\ Racing pretraining\quad{\normalfont\scriptsize 120\,M steps, $\times$64 envs}};
  \node[title, anchor=north east] at (17.9,6.6)
    {{\normalfont\scriptsize 50\,M steps, $\times$64 envs}\quad 3.\ Recovery fine-tuning};

  \envBox{envA}{2.3}{3.15}{2.15}{3.0}
    {\includegraphics[height=5.6cm, trim=120 28 112 41, clip]{drift_timelapse_edit}}
  \agentPair{A}{6.975}{}{critedge}{critnode}{$\pi_{\text{race}}$}{$V_\phi$}
  \wireAgent{envA}{actA}{critA}{east}{west}{right}{progress}

  \envBox{envB}{16.825}{3.15}{1.125}{3.0}{\includegraphics[height=5.6cm]{recover_timelapse_edit}}
  \begin{scope}[shift={(envB.center)}]
    \fill[thesisred, utint] (-0.874,2.8) rectangle (0.874,-1.4);
    \fill[recgreen, rtint]  (-0.874,-1.4) rectangle (0.874,-2.8);
    \draw[zzero] (-0.874,2.37) -- (0.874,2.37);
    \draw[recgreen, thick] (-0.874,-1.4) -- (0.874,-1.4);
    \node[setlbl, text=thesisred, anchor=south west] at (-0.83,-1.36) {$\mathcal{U}$};
    \node[setlbl, text=recgreen,  anchor=north west] at (-0.83,-1.44) {$\mathcal{R}$};
    \node[setlbl, anchor=west] at (0.27,2.37)  {$\mathbf{z}_0 \in \mathcal{U}$};
    \node[setlbl, anchor=west] at (0.27,-1.4)  {$\mathbf{z}_T \in \mathcal{R}$};
  \end{scope}
  \agentPair{B}{13.175}{dashed}{newedge}{newnode}{$\pi_{\text{race}\to\text{rec}}$}{$V_{\phi'}$}
  \wireAgent{envB}{actB}{critB}{west}{east}{left}{reach $\mathcal{R}$}

  \node[title, anchor=north] at (10.075,6.6) {2.\ Transfer};

  \draw[carry] (actA.east) --
    node[lbl, above=1pt, text=black] {actor kept}
    node[lbl, below=1pt, text=black] {weights copied} (actB.west);

  \draw[dashed, semithick, gray!70!black] (critA.east) -- (critB.west)
    node[pos=0.5, text=thesisred, font=\normalsize\bfseries, inner sep=1pt] {$\times$}
    node[pos=0.5, lbl, above=4pt, align=center]
      {critic reinitialized;\\optimizer, LR reset,\\$\log\sigma \to -0.5$};

  \node[draw=thesisblue!40, fill=sharedfill, rounded corners=4pt,
        align=center, font=\footnotesize, text width=10.3cm, inner sep=6pt]
    at (10.075,0.9)
    {\textbf{Shared interface:} STD dynamics model, action space $\mathcal{A}$,
     observation space $\mathcal{O}$};

  \def\realtop{-0.8}
  \def\realbot{-5.15}

  \fill[panel, realfill] (0,\realbot) rectangle (11.7,\realtop);
  \node[title] at (0.2,\realtop-0.2) {Sim-to-real transfer};
  \node[fill=white, inner sep=0pt, anchor=north west] (imgSysid) at (0.2,\realtop-0.65)
    {\includegraphics{sysid_convergence.pdf}};
  \node[align=left, font=\scriptsize, anchor=south west] (fitted)
    at ($(imgSysid.east)+(0.15,-0.3)$)
    {\textbf{System identification}\\
     $\theta^\star = \arg\min_\theta \mathcal{L}(\theta)$ by CMA-ES\\[6pt]
     \textbf{Actuator lag model}\\
     first-order lag on $\delta$ and $v$};
  \node[align=left, font=\scriptsize, anchor=north west]
    at ($(fitted.south west)+(0,-0.12)$)
    {\textbf{Domain randomization}\\
     $\theta' = \theta_0(1+\varepsilon)$, \ $\varepsilon \sim \mathcal{N}(0, 0.05^2)$};
  \draw[decorate, decoration={brace, amplitude=3pt}, gray!60!black, semithick]
    ([xshift=1pt, yshift=-2pt]fitted.north east) --
    ([xshift=1pt, yshift=2pt]fitted.south east)
    node[midway, right=5pt, lbl, align=left, text=gray!60!black]
      {fitted\\to real\\data};

  \fill[panel, realfill] (11.95,\realbot) rectangle (18.1,\realtop);
  \node[title] at (12.15,\realtop-0.2) {4.\ Real-world deployment};
  \node[inner sep=0pt, anchor=north west] (imgSetup) at (12.15,\realtop-0.65)
    {\includegraphics[width=5.75cm]{experiment_setup.png}};
  \coordinate (hw0) at ($(imgSetup.north west)!0.2!(imgSetup.south west)$);
  \coordinate (hwR) at ($(imgSetup.north west)!0.8333!(imgSetup.south west)$);
  \fill[thesisred, utint] (imgSetup.north west) rectangle (hwR -| imgSetup.east);
  \fill[recgreen, rtint]  (hwR) rectangle (imgSetup.south east);
  \draw[zzero] (hw0) -- (hw0 -| imgSetup.east);
  \draw[recgreen, thick] (hwR) -- (hwR -| imgSetup.east);
  \begin{scope}[every node/.style={setlbl, anchor=east, xshift=-2pt}]
    \node at (hw0 -| imgSetup.east) {$\mathbf{z}_0 \in \mathcal{U}$};
    \node at (hwR -| imgSetup.east) {$\mathbf{z}_T \in \mathcal{R}$};
  \end{scope}
  \coordinate (hwSet) at ($(hwR)!0.6!(hwR -| imgSetup.east)$);
  \node[setlbl, text=thesisred, anchor=south, yshift=2pt]  at (hwSet) {$\mathcal{U}$};
  \node[setlbl, text=recgreen,  anchor=north, yshift=-2pt] at (hwSet) {$\mathcal{R}$};

  \draw[densely dashed, gray!60, line width=0.4pt]
    (0,\realtop/2) -- (18.1,\realtop/2);
  \node[lbl, text=gray!60!black, anchor=south west] at (0,\realtop/2)
    {$\uparrow$\,simulation (Gym-Khana)};
  \node[lbl, text=gray!60!black, anchor=north west] at (0,\realtop/2)
    {$\downarrow$\,real world};
  \draw[arrow] ([xshift=1.7cm]envA |- 0,\realtop) --
    node[lbl, right=2pt, fill=white] {improve realism} ([xshift=1.7cm]envA |- 0,0);
  \draw[arrow] (actB |- 0,0) --
    node[lbl, right=2pt, fill=white] {$\pi_{\text{race}\to\text{rec}}$} (actB |- 0,\realtop);

\end{tikzpicture}


==> figures/bicycle_model.tex <==
\definecolor{thesisred}{HTML}{D62728}%
\definecolor{stdblue}{HTML}{1F77B4}%
\tikzset{
  force/.style    = {-{Latex[length=3mm]}, line width=1.5pt},
  dashline/.style = {dashed, line width=0.5pt},
  projline/.style = {dotted, line width=0.8pt},
  stdstate/.style = {text=stdblue, font=\boldmath},
  axisline/.style = {-{Latex[length=2mm]}, draw=black!35, text=black!50},
  tire/.style     = {fill=black!10, line width=1pt},
  wheelspin/.pic = {
    \draw[white, line width=3pt] (245:{\spinrx} and {\spinry})
        arc[start angle=245, end angle=295, x radius=\spinrx, y radius=\spinry];
    \draw[-{Latex[length=1.8mm]}, thick] (115:{\spinrx} and {\spinry})
        arc[start angle=115, end angle=425, x radius=\spinrx, y radius=\spinry];
  },
}%
\begin{tikzpicture}
  \def\stang{22}
  \def\slip{34}
  \def\yaw{20}
  \def\fxlen{1.45}
  \def\fylen{1.3}
  \def\spinat{-0.87}
  \def\spinrx{0.45}
  \def\spinry{0.16}
  \def\axx{-6.0}
  \def\axy{-4.3}
  \def\pathang{-30}
  \def\ey{2.8}
  \def\pathR{11}

  \draw[axisline] (\axx,\axy) -- (\axx,1.3) node[left]{$y$};
  \draw[axisline] (\axx,\axy) -- (1.3,\axy) node[below]{$x$};

  \draw[projline] (0,0) -- (0,\axy) node[below, stdstate]{$s_x$};
  \draw[projline] (0,0) -- (\axx,0) node[left, stdstate]{$s_y$};

  \draw[projline] (0,0) -- (1.6,0);

  \begin{scope}[rotate=\yaw]
    \coordinate (com)   at (0,0);
    \coordinate (rear)  at (-3.68,0);
    \coordinate (front) at (3.04,0);

    \draw[tire] ($(rear)+(-1.1,-0.44)$) rectangle ($(rear)+(1.1,0.44)$);
    \begin{scope}[shift={(front)}, rotate=\stang]
      \draw[tire] (-1.1,-0.44) rectangle (1.1,0.44);
      \draw[dashline] (0,0) -- (3.6,0);
    \end{scope}

    \draw[dashline] (rear) -- ($(front)+(2.4,0)$);
    \draw[line width=1pt] (rear) -- (front);

    \draw[force] (com) -- ++(1.705,1.15) node[above right=-2pt, stdstate]{$v$};
    \draw ($(com)+(0.85,0)$) arc (0:\slip:0.85);
    \node[stdstate] at (\slip*0.5:1.1) {$\beta$};

    \fill (com) circle (3pt);
    \draw[-{Latex[length=2.6mm]}, thick]
        ($(com)+(-0.5,0)$) arc (-180:140:0.5);
    \node[stdstate] at (90:0.8) {$\dot{\Psi}$};

    \draw[force] ($(rear)+(-\fxlen,0)$) -- (rear);
    \node[left] at ($(rear)+(-1.7,0)$) {$F_{xR}$};
    \draw[force] ($(rear)+(0,-\fylen)$) -- (rear);
    \node[below] at ($(rear)+(0,-\fylen-0.1)$) {$F_{yR}$};
    \pic[transform shape] at ($(rear)+(0,\spinat)$) {wheelspin};
    \node[right, stdstate] at ($(rear)+(\spinrx,\spinat)$) {$\omega_r$};

    \begin{scope}[shift={(front)}, rotate=\stang]
      \draw[force] (-\fxlen,0) -- (0,0);
      \node[anchor=north west] at (-\fxlen,-0.05) {$F_{xF}$};
      \draw[force] (0,-\fylen) -- (0,0);
      \node[anchor=north west] at (0.05,-\fylen) {$F_{yF}$};
      \pic[transform shape] at (0,\spinat) {wheelspin};
      \node[right, stdstate] at (\spinrx,\spinat) {$\omega_f$};
    \end{scope}

    \draw[dashline] (rear) -- ($(rear)+(2.7,0.93)$);
    \draw ($(rear)+(1.8,0)$) arc (0:19:1.8);
    \node at ($(rear)+(2.15,0.38)$) {$\alpha_R$};

    \begin{scope}[shift={(front)}]
      \draw[dashline] (0,0) -- (\stang+16:2.9);
      \draw (\stang:2.0) arc (\stang:\stang+16:2.0);
      \node at (\stang+8:2.4) {$\alpha_F$};
      \draw (2.2,0) arc (0:\stang:2.2);
      \node[stdstate] at (\stang*0.5:2.5) {$\delta$};
    \end{scope}
  \end{scope}

  \draw (0.9,0) arc (0:\yaw:0.9);
  \node[stdstate] at (10:1.15) {$\Psi$};

  \begin{scope}[thesisred]
    \coordinate (foot) at ({\ey*sin(\pathang)}, {-\ey*cos(\pathang)});
    \coordinate (pathc) at ($(foot)+({-\pathR*sin(\pathang)}, {\pathR*cos(\pathang)})$);

    \draw[line width=1pt, dashed]
        ($(pathc)+({\pathang-90-3}:\pathR)$) arc ({\pathang-90-3}:{\pathang-90+26}:\pathR)
        node[right, align=left, font=\small] {reference\\[-2pt]path};

    \draw[-{Latex[length=2mm]}, thick] (foot) -- node[left=1pt] {$e_y$} (0,0);
    \draw ($(foot)!0.25cm!(0,0)$) -- ++(\pathang:0.25cm) -- ++({\pathang-90}:0.25cm);

    \draw[dashline] (0,0) -- (\pathang:3.4)
        node[right, align=left, font=\small] {path\\[-2pt]tangent};

    \draw[-{Latex[length=2mm]}, thick] (\pathang:1.6) arc (\pathang:\yaw:1.6);
    \node at (-19:1.36) {$e_\Psi$};
  \end{scope}
\end{tikzpicture}

